A model for heat generation by acoustic waves in piezoelectric materials: Global large-data solutions

A model for the generation of heat due to mechanical losses during acoustic wave propagation in a solid is considered in a Kelvin-Voigt type framework. In contrast to previous studies on related thermoviscoelastic models, in line with recent experimental findings the present manuscript focuses on situations in which elastic parameters depend on temperature. Despite an apparent loss of mathematically favorable structural properties thereby encountered, in the framework of a suitably generalized concept of solvability a result on global existence of solutions is derived under mild assumptions which, in particular, do not involve any smallness condition on the initial data.

==> temp_envelope.tikz <==
% !TEX root = ../viscous_wave_generalized.tex
\begin{tikzpicture}

\footnotesize
\begin{axis}[
xlabel={Time \(t\) / \textmu s},
xmajorgrids, xmin=-0.00001, xmax=0.00049,
xtick={0, 0.0001, 0.0002, 0.0003, 0.0004},
xticklabels={0, 100, 200, 300, 400}, scaled ticks=false,
ylabel={Normalized quantities},
ymajorgrids, ymin=-0.02, ymax=1.02,
axis line style={draw=none}, tick style={draw=none},
legend style={at={(1,0.5)}, anchor=east},
]
\addplot [semithick, dashed]
table {%
0.0 0.0
9.47785802503937e-07 4.07390201817393e-05
1.98214237699941e-06 0.000691721310467235
2.94319461232818e-06 0.00237857484651263
3.95663632816654e-06 0.00544230529079416
4.93364774503571e-06 0.0101486068966146
5.93208862349819e-06 0.0166781760723812
6.92071662299901e-06 0.0251490025288838
7.90668736620936e-06 0.0356204808639965
8.89966089753548e-06 0.048093499538761
9.88271744023094e-06 0.0625193769915318
1.0876357499325e-05 0.0787916718994002
1.18613902544413e-05 0.0967518361595472
1.28514081863312e-05 0.116183321508644
1.3840303016946e-05 0.136817125067681
1.48273338994503e-05 0.158335970485084
1.5817851138333e-05 0.180375951405324
1.68046189241485e-05 0.202539967948857
1.77944000534797e-05 0.224417104526875
1.87824045678983e-05 0.245610334717097
1.97709064810429e-05 0.265755692540783
2.07599128031697e-05 0.284520158382043
2.17478428412494e-05 0.301577906051605
2.27369876185627e-05 0.316600316737078
2.37251123916159e-05 0.329291990935417
2.47138779308306e-05 0.339460857905444
2.57024192121439e-05 0.347091489370353
2.66908421641201e-05 0.352381562144545
2.76795925976945e-05 0.355723053799656
2.86679491256384e-05 0.35763966082155
2.96566510813153e-05 0.358706277045782
3.0645124099971e-05 0.359475911813698
3.16336903836591e-05 0.360425922853728
3.26222798093851e-05 0.361926260960597
3.36107709700066e-05 0.364225887818087
3.4599388884008e-05 0.367452158166396
3.55878907099032e-05 0.371619160143986
3.65764733815514e-05 0.376641751646783
3.75650190287168e-05 0.382354056727874
3.85535624466817e-05 0.388531553248483
3.95421347641844e-05 0.394916440182906
4.05306666295707e-05 0.401245442425555
4.15192372504495e-05 0.407278008211639
4.25077795898428e-05 0.41282190322343
4.34963361666386e-05 0.417752429841365
4.44848916568374e-05 0.422022244265764
4.54734388579816e-05 0.425660274155082
4.6461998855767e-05 0.428760417702951
4.74505460032357e-05 0.431462644735171
4.84391029556097e-05 0.433930157316924
4.9427654565537e-05 0.43632646633239
5.04162071429581e-05 0.438795519969462
5.14047620171195e-05 0.44144699609938
5.23933128828037e-05 0.444347752132894
5.33818679834606e-05 0.447519496340609
5.4370419710135e-05 0.450942092960127
5.53589734022046e-05 0.454561430221894
5.63475265760181e-05 0.458300489989638
5.73360791418158e-05 0.462072038204147
5.83246329493077e-05 0.465791275333329
5.93131853742428e-05 0.469386860525428
6.03017389478627e-05 0.472808987896534
6.12902918091107e-05 0.476033667495969
6.22788449105274e-05 0.479062952002226
6.32673981569934e-05 0.481921478476524
6.4255951025904e-05 0.484650217219798
6.5244504344139e-05 0.487298653455336
6.62330572704275e-05 0.489916728291687
6.72216104533297e-05 0.492547734637002
6.82101635361849e-05 0.495223074110541
6.91987165875097e-05 0.49795939145627
7.01872697526179e-05 0.500758199301637
7.11758227745766e-05 0.503607741114636
7.21643759271878e-05 0.506486554052453
7.31529289873382e-05 0.50936801545614
7.41414820904706e-05 0.512225091701752
7.51300351967442e-05 0.515034560641323
7.61185882693651e-05 0.517780131088534
7.71071413873227e-05 0.520454109560387
7.80956944634151e-05 0.523057524712375
7.90842475688878e-05 0.525598871829138
8.00728006598482e-05 0.528091840621491
8.10613537517467e-05 0.530552510266675
8.20499068532277e-05 0.532996525459425
8.30384599403745e-05 0.535436707123279
8.4027013040959e-05 0.537881427614242
8.50155661310092e-05 0.540333916114907
8.6004119228107e-05 0.542792489291943
8.69926723234347e-05 0.545251554377861
8.79812254151482e-05 0.547703123575344
8.8969778512168e-05 0.550138526963998
8.99583316047304e-05 0.552550015070881
9.09468847012987e-05 0.554931996529394
9.19354377946298e-05 0.557281747981313
9.29239908889497e-05 0.559599541091915
9.39125439845608e-05 0.561888238348998
9.49010970779017e-05 0.564152493874837
9.58896501734525e-05 0.566397747684816
9.68782032672914e-05 0.568629214778277
9.78667563625201e-05 0.570851046104868
9.88553094560022e-05 0.573065787286279
9.98438625510006e-05 0.575274191785908
0.000100832415646213 0.577475376549001
0.000101820968740384 0.579667248535466
0.000102809521835026 0.581847090258921
0.000103798074929095 0.584012179500137
0.00010478662802464 0.58616032579175
0.00010577518111864 0.588290237012853
0.000106763734212588 0.590401670925947
0.000107752287308063 0.592495371467755
0.000108740840402059 0.594572829504376
0.000109729393497408 0.596635935272304
0.000110717946591924 0.598686601873022
0.000111706499685784 0.600726433941726
0.000112695052781013 0.602756498449854
0.000113683605874668 0.60477722754365
0.000114672158969605 0.606788454885958
0.000115660712065269 0.608789560684366
0.000116649265158598 0.610779683808618
0.000117637818253144 0.612757951075703
0.000118626371348883 0.614723676807086
0.00011961492444244 0.616676498360978
0.000120603477536793 0.618616428834511
0.000121592030632429 0.620543828114263
0.00012258058372652 0.622459308564183
0.000123569136821399 0.624363602660432
0.000124557689915064 0.626257424152991
0.0001255462430099 0.628141351325534
0.000126534796104009 0.630015752653929
0.000127523349198148 0.631880764830498
0.000128511902294855 0.633736319778335
0.000129500455388554 0.635582209463686
0.000130489008482503 0.637418169980885
0.00013147756157774 0.639243964846924
0.000132466114671858 0.641059451047715
0.000133454667767007 0.642864616162938
0.000134443220861634 0.64465958285888
0.000135431773957005 0.646444584250953
0.000136420327050055 0.648219919149546
0.000137408880145005 0.649985899360273
0.000138397433238915 0.65174280108187
0.000139385986334104 0.653490830324944
0.000140374539429641 0.655230107541818
0.000141363092522363 0.656960672367325
0.000142351645618295 0.658682504864803
0.000143340198711934 0.660395555987259
0.000144328751805858 0.662099780141903
0.00014531730490076 0.663795162152205
0.000146305857995694 0.665481733470479
0.000147294411090793 0.667159576184905
0.000148282964184895 0.668828814574483
0.000149271517280269 0.670489598947853
0.000150260070375066 0.672142085456928
0.000151248623468773 0.673786417292574
0.000152237176563395 0.675422711201383
0.000153225729656939 0.677051051482051
0.000154214282753606 0.678671491933987
0.000155202835848082 0.680284064189188
0.000156191388940951 0.681888789464999
0.0001571799420371 0.683485691127994
0.00015816849513076 0.68507480470565
0.000159157048224895 0.686656183467131
0.000160145601321125 0.688229899353985
0.000161134154414546 0.689796039017951
0.000162122707508663 0.691354697087361
0.000163111260604134 0.692905968350131
0.000164099813698238 0.694449940832952
0.000165088366793343 0.69598669138037
0.000166076919887813 0.697516283846703
0.000167065472982028 0.699038771162031
0.000168054026076023 0.700554198727161
0.000169042579171281 0.702062609471128
0.000170031132266123 0.703564048399182
0.000171019685359272 0.705058565863657
0.000172008238455238 0.706546219243921
0.000172996791549358 0.708027072092184
0.00017398534464437 0.709501192342342
0.000174973897738165 0.710968649284247
0.000175962450832808 0.712429510448442
0.000176951003928417 0.71388383950403
0.000177939557021332 0.715331694955053
0.000178928110117982 0.71677313025888
0.000179916663211158 0.718208195047237
0.000180905216305402 0.719636936834072
0.000181893769401393 0.721059402857867
0.000182882322495097 0.722475641925083
0.000183870875590744 0.723885704962771
0.000184859428683964 0.725289645165999
0.000185847981778671 0.726687517517943
0.000186836534873756 0.728079377578617
0.000187825087966842 0.729465280081808
0.000188813641062434 0.730845278394111
0.000189802194156702 0.732219423515174
0.000190790747252917 0.733587764020628
0.000191779300345779 0.73495034681228
0.00019276785343938 0.736307217246452
0.000193756406536994 0.737658420319404
0.000194744959630318 0.739004001168734
0.000195733512725405 0.740344005474498
0.000196722065819782 0.74167847959578
0.000197710618913104 0.743007470187705
0.000198699172008219 0.744331024075622
0.000199687725102632 0.745649187505342
0.000200676278197816 0.746962005736916
0.00020166483129205 0.748269523106375
0.000202653384385235 0.749571782576221
0.0002036419374823 0.750868826076212
0.000204630490575791 0.75216069485346
0.000205619043668525 0.753447429648555
0.000206607596766059 0.754729070961175
0.000207596149858899 0.75600565929852
0.000208584702953488 0.757277235152951
0.000209573256049656 0.758543838965885
0.000210561809143013 0.759805510802479
0.000211550362237746 0.761062290413078
0.000212538915332494 0.762314216837171
0.000213527468426875 0.763561328454198
0.000214516021520479 0.764803662900934
0.000215504574616179 0.766041257160107
0.000216493127711277 0.767274147777492
0.0002174816808068 0.768502370808944
0.000218470233899531 0.769725962024204
0.000219458786995196 0.770944957032743
0.000220447340088699 0.772159391159953
0.000221435893182177 0.773369299463713
0.000222424446277995 0.774574716663422
0.000223412999372959 0.775775677120272
0.000224401552468301 0.776972214613216
0.000225390105561154 0.778164362503262
0.000226378658656378 0.77935215373599
0.000227367211750129 0.780535620589193
0.000228355764845018 0.781714795124911
0.0002293443179396 0.782889709062766
0.000230332871033507 0.784060393696582
0.000231321424130314 0.785226880141997
0.000232309977222953 0.786389199196336
0.000233298530319879 0.78754738132669
0.000234287083412553 0.78870145675103
0.000235275636505822 0.789851455185125
0.000236264189602163 0.790997406071712
0.00023725274269793 0.792139338483206
0.000238241295792233 0.793277281016577
0.00023922984888535 0.794411262034826
0.000240218401981585 0.795541309541472
0.000241206955073483 0.796667451208907
0.000242195508169331 0.797789714443642
0.00024318406126331 0.798908126425469
0.000244172614357529 0.800022713939473
0.000245161167453541 0.801133503569854
0.000246149720546506 0.80224052160774
0.000247138273642662 0.803343793915961
0.000248126826736537 0.804443346222105
0.000249115379830058 0.805539203815801
0.000250103932927002 0.806631391727581
0.000251092486020192 0.807719934771445
0.000252081039114346 0.808804857348346
0.000253069592209934 0.809886183693166
0.000254058145303178 0.810963937826001
0.000255046698397979 0.812038143388546
0.00025603525149204 0.81310882384339
0.000257023804588576 0.814176002430549
0.000258012357682781 0.815239702014942
0.000259000910775952 0.816299945307667
0.000259989463871745 0.81735675471081
0.000260978016966618 0.818410152377985
0.000261966570060459 0.819460160233792
0.000262955123153994 0.820506799956273
0.000263943676251823 0.821550092988005
0.000264932229343582 0.822590060536912
0.000265920782439014 0.823626723593287
0.000266909335532385 0.824660102931625
0.000267897888629468 0.82569021907654
0.00026888644172302 0.826717092370097
0.000269874994815587 0.827740742885786
0.000270863547913259 0.828761190503016
0.000271852101004893 0.829778454891903
0.000272840654101795 0.830792555494017
0.000273829207195361 0.831803511574671
0.000274817760290281 0.832811342124778
0.000275806313385092 0.833816065999979
0.000276794866476891 0.834817701890447
0.000277783419576264 0.835816268185298
0.00027877197266796 0.836811783134137
0.000279760525763887 0.837804264832047
0.000280749078859196 0.838793731143591
0.000281737631949577 0.839780199739602
0.00028272618504821 0.840763688115071
0.000283714738140372 0.841744213600466
0.000284703291232994 0.842721793302267
0.00028569184433145 0.843696444210959
0.000286680397424835 0.844668183095735
0.000287668950521402 0.845637026570622
0.000288657503613835 0.846602991107575
0.000289646056708855 0.847566092960321
0.000290634609803562 0.848526348247601
0.000291623162895999 0.849483772910924
0.000292611715993207 0.850438382760308
0.000293600269085013 0.851390193415318
0.000294588822182064 0.852339220334614
0.000295577375276102 0.853285478860999
0.000296565928369203 0.854228984168777
0.000297554481467515 0.855169751260333
0.000298543034558425 0.856107794986731
0.00029953158765531 0.857043130076324
0.000300520140749491 0.85797577116096
0.000301508693841269 0.858905732595143
0.000302497246939781 0.859833028744142
0.000303485800031318 0.860757673750571
0.000304474353126319 0.861679681570153
0.00030546290622289 0.862599066220311
0.000306451459314491 0.863515841343519
0.000307440012412403 0.864430020581201
0.000308428565504801 0.865341617459753
0.000309417118600399 0.866250645312042
0.000310405671695301 0.867157117413776
0.000311394224789485 0.868061046850342
0.000312382777885129 0.868962446597895
0.00031337133097658 0.869861329575974
0.000314359884074305 0.870757708487703
0.000315348437165428 0.871651595974786
0.000316336990261244 0.872543004625013
0.000317325543355942 0.873431946724285
0.000318314096448004 0.874318434655829
0.000319302649547229 0.875202480547523
0.000320291202638222 0.876084096467693
0.000321279755736022 0.876963294402081
0.000322268308828631 0.877840086174087
0.000323256861922818 0.878714483514341
0.000324245415020318 0.879586498139626
0.000325233968110004 0.880456141507119
0.000326222521209811 0.881323425026677
0.000327211074299804 0.882188360131307
0.000328199627396385 0.88305095797013
0.00032918818049236 0.883911229704803
0.000330176733584519 0.88476918639337
0.000331165286679973 0.885624838913421
0.000332153839774856 0.886478198210149
0.000333142392871517 0.887329274958821
0.000334130945962239 0.888178079832966
0.000335119499058629 0.88902462340798
0.000336108052152474 0.889868916174244
0.000337096605248119 0.89071096850026
0.000338085158343104 0.891550790728301
0.000339073711434206 0.892388393016149
0.000340062264533015 0.893223785538211
0.000341050817625304 0.894056978351062
0.000342039370720119 0.894887981307791
0.000343027923815841 0.895716804435991
0.000344016476906708 0.896543457461545
0.000345005030007055 0.897367950049653
0.000345993583098424 0.898190291896475
0.000346982136192395 0.899010492584945
0.000347970689289828 0.899828561521899
0.000348959242382357 0.900644508118711
0.000349947795475261 0.901458341778824
0.00035093634857147 0.902270071623758
0.000351924901667215 0.903079706943491
0.000352913454761977 0.90388725675195
0.00035390200785549 0.90469273013353
0.000354890560950936 0.905496136032914
0.00035587911404383 0.906297483254824
0.00035686766713932 0.907096780755141
0.000357856220233644 0.907894037155801
0.0003588447733276 0.908689261160176
0.000359833326422647 0.909482461396696
0.000360821879515285 0.910273646390984
0.000361810432611453 0.911062824617911
0.000362798985708517 0.911850004439032
0.000363787538801829 0.912635194267781
0.000364776091896336 0.913418402288042
0.000365764644991576 0.914199636750974
0.000366753198083194 0.914978905807095
0.000367741751179191 0.915756217550961
0.000368730304272172 0.916531579963563
0.000369718857369969 0.917305001053944
0.000370707410462109 0.918076488670747
0.000371695963556227 0.918846050612908
0.000372684516654296 0.919613694771263
0.000373673069745513 0.920379428751177
0.000374661622843793 0.921143260268762
0.000375650175935504 0.921905196948272
0.000376638729029028 0.922665246229606
0.00037762728212698 0.923423415700598
0.000378615835219059 0.924179712739289
0.000379604388314881 0.924934144715172
0.000380592941407565 0.925686718960498
0.000381581494502633 0.926437442732052
0.000382570047598142 0.927186323244159
0.000383558600689338 0.927933367631532
0.000384547153788168 0.928678583001327
0.000385535706879081 0.929421976381724
0.00038652425997633 0.930163554814272
0.000387512813070797 0.930903325183466
0.000388501366163665 0.931641294410734
0.000389489919263051 0.932377469338053
0.000390478472354436 0.933111856737458
0.000391467025448874 0.933844463380768
0.000392455578542694 0.934575295898297
0.000393444131636964 0.935304360959205
0.000394432684734154 0.936031665187371
0.00039542123782442 0.9367572150473
0.000396409790921018 0.937481017106402
0.000397398344015 0.938203077821817
0.000398386897113289 0.938923403452727
0.000399375450205327 0.939642000485758
0.000400364003299182 0.940358875203404
0.000401352556396437 0.941074033844171
0.000402341109486609 0.941787482688148
0.000403329662584801 0.942499227772108
0.00040431821567508 0.943209275327051
0.000405306768775003 0.943917631398683
0.000406295321869818 0.944624302029795
0.000407283874954957 0.945329293230916
0.000408272428066549 0.946032610860188
0.000409260981141458 0.946734260924966
0.000410249534251967 0.947434249292547
0.000411238087338707 0.948132581689524
0.00041222664042787 0.948829263988493
0.000413215193545005 0.949524301921392
0.000414203746602984 0.950217701079207
0.000415192299742395 0.950909467307172
0.000416180852791451 0.951599606008319
0.000417169405916993 0.952288122910004
0.000418157959016445 0.952975023501647
0.000419146512056927 0.953660313265067
0.000420135065257412 0.954343997699301
0.000421123618207389 0.955026082083255
0.000422112171448028 0.955706572138159
0.000423100724446317 0.956385472765501
0.00042408927753477 0.957062789557059
0.000425077830780339 0.957738527846064
0.000426066383566037 0.958412692368105
0.000427054937088473 0.959085289161249
0.000428043489729447 0.959756322392497
0.000429032043161049 0.96042579812717
0.000430020596203797 0.96109372083862
0.000431009148916662 0.961760095469183
0.000431997702888185 0.962424928103074
0.000432986254699441 0.963088221665506
0.000433974809218808 0.963749983939547
0.000434963361176427 0.964410216792644
0.000435951914599021 0.965068927388174
0.000436940468645058 0.965726120182728
0.000437929019268648 0.966381797534237
0.000438917576173197 0.967035969888735
0.000439906124844503 0.967688633584607
0.000440894681715618 0.968339802838937
0.000441883233278082 0.968989474469118
0.000442871784137675 0.969637655884567
0.00044386034412547 0.970284357408126
0.000444848885988784 0.970929567574343
0.00044583745268934 0.971573316240254
0.000446825993460895 0.972215578177759
0.00044781455275857 0.972856383797556
0.000448803110628922 0.97349572597199
0.000449791644759962 0.974133596029155
0.000450780230723903 0.974770042589068
0.000451768742260951 0.975404996221074
0.000452757335063023 0.976038552302083
0.000453745864869609 0.976670630689965
0.000454734409498682 0.977301281365207
0.000455723013942481 0.977930534672856
0.000456711471591239 0.978558274141643
0.000457700150718273 0.97918471939625
0.000458688577275348 0.979809597125722
0.00045967721383049 0.980433182428017
0.000460665774510532 0.981055311696764
0.000461654191279536 0.981675949682991
0.000462643019252429 0.982295424911105
0.000463631192725639 0.98291311787831
0.000464620145158815 0.983529871823438
0.00046560840866177 0.984144830844471
0.000466596992837653 0.984758590926363
0.000467585898527295 0.9853711552565
0.000468573667410852 0.985981675180613
0.000469563356403218 0.986591943499837
0.000470550658799535 0.987199442524244
0.000471540195376509 0.98780688277058
0.000472528492422286 0.988412231569398
0.000473516160050042 0.989015853629742
0.000474506941910375 0.989619940660799
0.000475492103819303 0.990219385433533
0.000476484535274486 0.99082173812702
0.000477469869748178 0.991418587300889
0.000478459580461442 0.99201666199931
0.000479450294362358 0.992613979853114
0.000480432750022547 0.993205133762143
0.00048143083173361 0.993804102612798
0.000482408019871966 0.994389509883943
0.000483407347052951 0.994986562454162
0.000484388663920259 0.995571737168566
0.000485375879385135 0.996159067778559
0.00048638237743942 0.996756351455156
0.00048734089500472 0.997324247983885
0.000488381716106348 0.997939017851011
0.000489315200865117 0.998489614195614
0.000490344239570694 0.999094923098747
0.0004914125329847 0.999721770544906
0.00049184667602934 0.999976257518145
0.000491886984714682 0.999999874286197
0.000491887199322601 1
};
\addlegendentry{Mean temperature}
\addplot [semithick]
table {%
0.0 0.0
8.62375342061264e-08 0.0988722300842556
9.47785802503937e-07 0.104987878964682
1.98214237699941e-06 0.236147996436645
2.94319461232818e-06 0.331399038205255
3.95663632816654e-06 0.42689664527374
4.93364774503571e-06 0.516131685312368
5.93208862349819e-06 0.591766729515027
6.92071662299901e-06 0.668949425526725
7.90668736620936e-06 0.731279375829715
8.89966089753548e-06 0.792968260548805
9.88271744023094e-06 0.844238490000845
1.0876357499325e-05 0.890088215935355
1.18613902544413e-05 0.929408681179518
1.28514081863312e-05 0.958889953231404
1.3840303016946e-05 0.982739347442563
1.48273338994503e-05 0.995361508315762
1.5817851138333e-05 1
1.68046189241485e-05 0.993874939695926
1.77944000534797e-05 0.976872398649851
1.87824045678983e-05 0.94951886335362
1.97709064810429e-05 0.910066519136545
2.07599128031697e-05 0.860352868219668
2.17478428412494e-05 0.799501119534343
2.27369876185627e-05 0.729103394728232
2.37251123916159e-05 0.650253318307521
2.47138779308306e-05 0.56442849833737
2.57024192121439e-05 0.474765876318855
2.66908421641201e-05 0.383811154539125
2.76795925976945e-05 0.296974907255455
2.86679491256384e-05 0.221704990376152
2.96566510813153e-05 0.173112845516073
3.0645124099971e-05 0.169021043467571
3.16336903836591e-05 0.204434610370259
3.26222798093851e-05 0.256526058617983
3.36107709700066e-05 0.310113944605919
3.4599388884008e-05 0.358675811967853
3.55878907099032e-05 0.398901614289795
3.65764733815514e-05 0.429473680580723
3.75650190287168e-05 0.449617024682566
3.85535624466817e-05 0.459411075721417
3.95421347641844e-05 0.459288481329926
4.05306666295707e-05 0.450104428331501
4.15192372504495e-05 0.433090237185009
4.25077795898428e-05 0.409824904326729
4.34963361666386e-05 0.382395702243242
4.44848916568374e-05 0.353214825414505
4.54734388579816e-05 0.325135659770677
4.6461998855767e-05 0.301168741221035
4.74505460032357e-05 0.28407902103156
4.84391029556097e-05 0.275678530993297
4.9427654565537e-05 0.276081503438959
5.04162071429581e-05 0.283693337017173
5.14047620171195e-05 0.295838257883963
5.23933128828037e-05 0.309694148673456
5.33818679834606e-05 0.322871867505855
5.4370419710135e-05 0.333628198819597
5.53589734022046e-05 0.340883512802103
5.63475265760181e-05 0.344128017690692
5.73360791418158e-05 0.34335430251674
5.83246329493077e-05 0.338964468868398
5.93131853742428e-05 0.331699993258365
6.03017389478627e-05 0.322561770920406
6.12902918091107e-05 0.31270784141537
6.22788449105274e-05 0.303333568627534
6.32673981569934e-05 0.295509500355917
6.4255951025904e-05 0.290018929667951
6.5244504344139e-05 0.287221876316856
6.62330572704275e-05 0.287007005064505
6.72216104533297e-05 0.288856084788925
6.82101635361849e-05 0.291992372408099
6.91987165875097e-05 0.295562042640021
7.01872697526179e-05 0.298786962048604
7.11758227745766e-05 0.301068548500989
7.21643759271878e-05 0.302038675703549
7.31529289873382e-05 0.301569329965794
7.41414820904706e-05 0.299754036919123
7.51300351967442e-05 0.296867248492576
7.61185882693651e-05 0.293309567788362
7.71071413873227e-05 0.289541079904061
7.80956944634151e-05 0.286009652504646
7.90842475688878e-05 0.283082529501802
8.00728006598482e-05 0.280992376360722
8.10613537517467e-05 0.279809685811007
8.20499068532277e-05 0.279446882817607
8.30384599403745e-05 0.27969241334935
8.4027013040959e-05 0.280263945835694
8.50155661310092e-05 0.280866790985709
8.6004119228107e-05 0.2812451525482
8.69926723234347e-05 0.281218215787012
8.79812254151482e-05 0.280698492739677
8.8969778512168e-05 0.279692904731648
8.99583316047304e-05 0.278289476813543
9.09468847012987e-05 0.276633318905327
9.19354377946298e-05 0.274896264008499
9.29239908889497e-05 0.273245116324738
9.39125439845608e-05 0.27181352823039
9.49010970779017e-05 0.270682205809457
9.58896501734525e-05 0.269870520258242
9.68782032672914e-05 0.269340301983853
9.78667563625201e-05 0.269009920642728
9.88553094560022e-05 0.268774684873665
9.98438625510006e-05 0.268528796202627
0.000100832415646213 0.268184467759783
0.000101820968740384 0.267685160319362
0.000102809521835026 0.267011467234732
0.000103798074929095 0.266179686601082
0.00010478662802464 0.265234297191785
0.00010577518111864 0.264236347927365
0.000106763734212588 0.263250227557598
0.000107752287308063 0.262331324390813
0.000108740840402059 0.261516751356484
0.000109729393497408 0.260820579086135
0.000110717946591924 0.260234027449459
0.000111706499685784 0.259730033378065
0.000112695052781013 0.259270777542835
0.000113683605874668 0.258816323639559
0.000114672158969605 0.258332537843254
0.000115660712065269 0.257796853435116
0.000116649265158598 0.257201063260062
0.000117637818253144 0.256550996376954
0.000118626371348883 0.255863537418438
0.00011961492444244 0.255161882315988
0.000120603477536793 0.254470152438555
0.000121592030632429 0.253808488851104
0.00012258058372652 0.253189537570626
0.000123569136821399 0.25261686614388
0.000124557689915064 0.252085403585394
0.0001255462430099 0.25158357074902
0.000126534796104009 0.25109645869101
0.000127523349198148 0.250609274037429
0.000128511902294855 0.250110314511061
0.000129500455388554 0.249592928478768
0.000130489008482503 0.249056189915345
0.00013147756157774 0.248504315008247
0.000132466114671858 0.247945097710532
0.000133454667767007 0.247387807690834
0.000134443220861634 0.246841050273201
0.000135431773957005 0.246311037768442
0.000136420327050055 0.24580058349542
0.000137408880145005 0.245308940974899
0.000138397433238915 0.24483241757241
0.000139385986334104 0.244365534806919
0.000140374539429641 0.243902418701116
0.000141363092522363 0.243438093922129
0.000142351645618295 0.242969416844244
0.000143340198711934 0.242495493824602
0.000144328751805858 0.242017560740691
0.00014531730490076 0.241538418402083
0.000146305857995694 0.24106160220752
0.000147294411090793 0.240590500174464
0.000148282964184895 0.240127617994785
0.000149271517280269 0.239674133640774
0.000150260070375066 0.23922980289486
0.000151248623468773 0.238793191822858
0.000152237176563395 0.238362143013479
0.000153225729656939 0.237934341878558
0.000154214282753606 0.237507843764429
0.000155202835848082 0.237081449101984
0.000156191388940951 0.236654862118375
0.0001571799420371 0.236228625391163
0.00015816849513076 0.235803873926548
0.000159157048224895 0.235381987527575
0.000160145601321125 0.234964233568827
0.000161134154414546 0.23455148266029
0.000162122707508663 0.234144052739042
0.000163111260604134 0.233741700936493
0.000164099813698238 0.233343745614088
0.000165088366793343 0.232949273932995
0.000166076919887813 0.232557375534128
0.000167065472982028 0.232167344700103
0.000168054026076023 0.231778808346658
0.000169042579171281 0.231391759174098
0.000170031132266123 0.231006499141421
0.000171019685359272 0.230623517833061
0.000172008238455238 0.230243342864266
0.000172996791549358 0.229866401536823
0.00017398534464437 0.229492924719244
0.000174973897738165 0.229122910335043
0.000175962450832808 0.228756147453202
0.000176951003928417 0.22839228714449
0.000177939557021332 0.228030937059588
0.000178928110117982 0.227671753893751
0.000179916663211158 0.227314511813303
0.000180905216305402 0.22695913339679
0.000181893769401393 0.226605680655496
0.000182882322495097 0.226254313488928
0.000183870875590744 0.225905229976477
0.000184859428683964 0.22555860553988
0.000185847981778671 0.225214545848971
0.000186836534873756 0.224873063343302
0.000187825087966842 0.224534079901528
0.000188813641062434 0.224197451657125
0.000189802194156702 0.2238630067216
0.000190790747252917 0.22353058492605
0.000191779300345779 0.223200069456757
0.00019276785343938 0.222871403335541
0.000193756406536994 0.222544589036385
0.000194744959630318 0.22221967321989
0.000195733512725405 0.22189672258478
0.000196722065819782 0.221575798113629
0.000197710618913104 0.22125693415975
0.000198699172008219 0.220940127364761
0.000199687725102632 0.220625336623278
0.000200676278197816 0.220312492703854
0.00020166483129205 0.220001513860811
0.000202653384385235 0.219692322609645
0.0002036419374823 0.219384859120422
0.000204630490575791 0.219079088483806
0.000205619043668525 0.218775000586757
0.000206607596766059 0.218472603697189
0.000207596149858899 0.21817191435061
0.000208584702953488 0.217872946410995
0.000209573256049656 0.217575702531903
0.000210561809143013 0.217280169677391
0.000211550362237746 0.216986319425274
0.000212538915332494 0.216694112356995
0.000213527468426875 0.216403504731335
0.000214516021520479 0.216114455514616
0.000215504574616179 0.215826931753509
0.000216493127711277 0.215540911215111
0.0002174816808068 0.215256381851912
0.000218470233899531 0.214973338777783
0.000219458786995196 0.214691779776254
0.000220447340088699 0.214411700814944
0.000221435893182177 0.214133092755237
0.000222424446277995 0.213855939785318
0.000223412999372959 0.213580220171894
0.000224401552468301 0.213305908281048
0.000225390105561154 0.213032977617304
0.000226378658656378 0.212761403679443
0.000227367211750129 0.212491165880914
0.000228355764845018 0.212222248386725
0.0002293443179396 0.211954639378503
0.000230332871033507 0.211688329605022
0.000231321424130314 0.211423310378658
0.000232309977222953 0.211159571738929
0.000233298530319879 0.210897101389311
0.000234287083412553 0.210635884296639
0.000235275636505822 0.210375903338216
0.000236264189602163 0.210117140307868
0.00023725274269793 0.209859577267109
0.000238241295792233 0.209603197645468
0.00023922984888535 0.209347986789091
0.000240218401981585 0.2090939321127
0.000241206955073483 0.208841022581339
0.000242195508169331 0.208589247901681
0.00024318406126331 0.208338597743961
0.000244172614357529 0.208089061049329
0.000245161167453541 0.207840625685509
0.000246149720546506 0.207593278616076
0.000247138273642662 0.207347006143497
0.000248126826736537 0.207101794524332
0.000249115379830058 0.20685763048562
0.000250103932927002 0.20661450155292
0.000251092486020192 0.206372396250785
0.000252081039114346 0.206131303903995
0.000253069592209934 0.205891214413187
0.000254058145303178 0.205652117868979
0.000255046698397979 0.205414004172804
0.00025603525149204 0.20517686295777
0.000257023804588576 0.204940683422539
0.000258012357682781 0.204705454538025
0.000259000910775952 0.204471165229813
0.000259989463871745 0.204237804598359
0.000260978016966618 0.204005362154009
0.000261966570060459 0.203773827845371
0.000262955123153994 0.203543192086212
0.000263943676251823 0.203313445626228
0.000264932229343582 0.203084579408289
0.000265920782439014 0.202856584402252
0.000266909335532385 0.202629451500847
0.000267897888629468 0.202403171508471
0.00026888644172302 0.202177735161217
0.000269874994815587 0.201953133193175
0.000270863547913259 0.201729356458111
0.000271852101004893 0.201506396030975
0.000272840654101795 0.201284243219355
0.000273829207195361 0.201062889590361
0.000274817760290281 0.200842326928204
0.000275806313385092 0.200622547147995
0.000276794866476891 0.200403542254615
0.000277783419576264 0.200185304267576
0.00027877197266796 0.199967825240233
0.000279760525763887 0.199751097186249
0.000280749078859196 0.199535112223462
0.000281737631949577 0.199319862548033
0.00028272618504821 0.199105340451987
0.000283714738140372 0.198891538434099
0.000284703291232994 0.198678449102348
0.00028569184433145 0.198466065240216
0.000286680397424835 0.198254379721854
0.000287668950521402 0.198043385498585
0.000288657503613835 0.197833075582369
0.000289646056708855 0.197623443036817
0.000290634609803562 0.197414480962982
0.000291623162895999 0.197206182518531
0.000292611715993207 0.196998540969815
0.000293600269085013 0.196791549642256
0.000294588822182064 0.196585201990783
0.000295577375276102 0.196379491565226
0.000296565928369203 0.196174412022049
0.000297554481467515 0.195969957112151
0.000298543034558425 0.19576612063181
0.00029953158765531 0.195562896452395
0.000300520140749491 0.1953602785
0.000301508693841269 0.195158260770445
0.000302497246939781 0.194956837296989
0.000303485800031318 0.194756002198234
0.000304474353126319 0.194555749665045
0.00030546290622289 0.194356073971619
0.000306451459314491 0.194156969466675
0.000307440012412403 0.193958430582848
0.000308428565504801 0.193760451803914
0.000309417118600399 0.193563027680767
0.000310405671695301 0.193366152859603
0.000311394224789485 0.193169821978925
0.000312382777885129 0.192974029775732
0.00031337133097658 0.192778771033481
0.000314359884074305 0.192584040589812
0.000315348437165428 0.192389833363949
0.000316336990261244 0.192196144309007
0.000317325543355942 0.192002968463058
0.000318314096448004 0.191810300928868
0.000319302649547229 0.191618136834752
0.000320291202638222 0.191426471407319
0.000321279755736022 0.191235299891028
0.000322268308828631 0.191044617593849
0.000323256861922818 0.190854419883809
0.000324245415020318 0.190664702140912
0.000325233968110004 0.190475459862414
0.000326222521209811 0.190286688530478
0.000327211074299804 0.190098383722244
0.000328199627396385 0.189910541058877
0.00032918818049236 0.189723156194893
0.000330176733584519 0.189536224868318
0.000331165286679973 0.189349742820869
0.000332153839774856 0.189163705870879
0.000333142392871517 0.18897810986958
0.000334130945962239 0.188792950711676
0.000335119499058629 0.188608224350362
0.000336108052152474 0.188423926757529
0.000337096605248119 0.188240053984466
0.000338085158343104 0.18805660209104
0.000339073711434206 0.187873567207602
0.000340062264533015 0.187690945501481
0.000341050817625304 0.187508733153032
0.000342039370720119 0.187326926447851
0.000343027923815841 0.187145521633297
0.000344016476906708 0.186964515051911
0.000345005030007055 0.186783903070973
0.000345993583098424 0.186603682082132
0.000346982136192395 0.186423848538462
0.000347970689289828 0.186244398909876
0.000348959242382357 0.186065329720689
0.000349947795475261 0.185886637525717
0.00035093634857147 0.185708318918442
0.000351924901667215 0.185530370513572
0.000352913454761977 0.185352789002046
0.00035390200785549 0.185175571059817
0.000354890560950936 0.184998713414971
0.00035587911404383 0.184822212863248
0.00035686766713932 0.184646066177589
0.000357856220233644 0.184470270200078
0.0003588447733276 0.184294821816987
0.000359833326422647 0.184119717902818
0.000360821879515285 0.183944955407962
0.000361810432611453 0.183770531288249
0.000362798985708517 0.183596442544943
0.000363787538801829 0.183422686205971
0.000364776091896336 0.183249259318613
0.000365764644991576 0.183076158992137
0.000366753198083194 0.182903382323282
0.000367741751179191 0.182730926466914
0.000368730304272172 0.182558788601817
0.000369718857369969 0.182386965937858
0.000370707410462109 0.182215455701872
0.000371695963556227 0.18204425516131
0.000372684516654296 0.181873361608155
0.000373673069745513 0.181702772347712
0.000374661622843793 0.181532484746234
0.000375650175935504 0.181362496155785
0.000376638729029028 0.18119280398893
0.00037762728212698 0.181023405668443
0.000378615835219059 0.180854298637461
0.000379604388314881 0.180685480379028
0.000380592941407565 0.180516948398733
0.000381581494502633 0.180348700212476
0.000382570047598142 0.180180733374684
0.000383558600689338 0.180013045466277
0.000384547153788168 0.179845634097761
0.000385535706879081 0.1796784968777
0.00038652425997633 0.179511631455714
0.000387512813070797 0.179345035508982
0.000388501366163665 0.179178706736039
0.000389489919263051 0.179012642843051
0.000390478472354436 0.178846841577127
0.000391467025448874 0.178681300705631
0.000392455578542694 0.178516017999106
0.000393444131636964 0.178350991283967
0.000394432684734154 0.178186218378605
0.00039542123782442 0.178021697123296
0.000396409790921018 0.177857425411772
0.000397398344015 0.177693401114205
0.000398386897113289 0.177529622157786
0.000399375450205327 0.177366086467624
0.000400364003299182 0.177202791998797
0.000401352556396437 0.177039736732894
0.000402341109486609 0.176876918658704
0.000403329662584801 0.176714335779095
0.00040431821567508 0.17655198614233
0.000405306768775003 0.176389867804646
0.000406295321869818 0.176227978804393
0.000407283874954957 0.176066317276741
0.000408272428066549 0.17590488128877
0.000409260981141458 0.175743668999042
0.000410249534251967 0.175582678540241
0.000411238087338707 0.175421908057433
0.00041222664042787 0.175261355772343
0.000413215193545005 0.175101019839893
0.000414203746602984 0.174940898516227
0.000415192299742395 0.174780990005105
0.000416180852791451 0.174621292570983
0.000417169405916993 0.174461804478108
0.000418157959016445 0.174302524011027
0.000419146512056927 0.174143449479956
0.000420135065257412 0.173984579172709
0.000421123618207389 0.173825911485459
0.000422112171448028 0.173667444680909
0.000423100724446317 0.173509177204766
0.00042408927753477 0.173351107399144
0.000425077830780339 0.173193233645176
0.000426066383566037 0.173035554436526
0.000427054937088473 0.172878068049415
0.000428043489729447 0.17272077314412
0.000429032043161049 0.17256366794073
0.000430020596203797 0.172406751095805
0.000431009148916662 0.172250021068282
0.000431997702888185 0.172093476149903
0.000432986254699441 0.171937115330967
0.000433974809218808 0.171780936463881
0.000434963361176427 0.17162493884448
0.000435951914599021 0.171469120447293
0.000436940468645058 0.171313479976476
0.000437929019268648 0.171158016593333
0.000438917576173197 0.1710027275032
0.000439906124844503 0.17084761342654
0.000440894681715618 0.170692670586134
0.000441883233278082 0.170537899618554
0.000442871784137675 0.170383298476161
0.00044386034412547 0.170228864434008
0.000444848885988784 0.170074600091495
0.00044583745268934 0.169920497923813
0.000446825993460895 0.169766564042254
0.00044781455275857 0.169612790615759
0.000448803110628922 0.169459179402017
0.000449791644759962 0.169305732253152
0.000450780230723903 0.169152437046256
0.000451768742260951 0.168999310888427
0.000452757335063023 0.168846329803864
0.000453745864869609 0.168693513823426
0.000454734409498682 0.168540850056687
0.000455723013942481 0.1683883312144
0.000456711471591239 0.168235985817681
0.000457700150718273 0.168083759242168
0.000458688577275348 0.167931719603939
0.00045967721383049 0.167779797698722
0.000460665774510532 0.167628035186418
0.000461654191279536 0.167476439482726
0.000462643019252429 0.167324929889478
0.000463631192725639 0.167173659910186
0.000464620145158815 0.167022419219407
0.00046560840866177 0.166871422467982
0.000466596992837653 0.166720518233955
0.000467585898527295 0.166569709606215
0.000468573667410852 0.166419203916861
0.000469563356403218 0.166268557319734
0.000470550658799535 0.16611839697857
0.000471540195376509 0.165968043680481
0.000472528492422286 0.1658180121983
0.000473516160050042 0.165668199917942
0.000474506941910375 0.165518073594708
0.000475492103819303 0.165368896130613
0.000476484535274486 0.165218788471835
0.000477469869748178 0.165069856523632
0.000478459580461442 0.164920400594353
0.000479450294362358 0.164770949710256
0.000480432750022547 0.164622813070271
0.00048143083173361 0.16447254006861
0.000482408019871966 0.164325446456717
0.000483407347052951 0.164175234776214
0.000484388663920259 0.164027825885423
0.000485375879385135 0.163879624674873
0.00048638237743942 0.163728832580674
0.00048734089500472 0.163585129360284
0.000488381716106348 0.163429631778611
0.000489315200865117 0.163290110730899
0.000490344239570694 0.163136768647882
0.0004914125329847 0.162979073567913
0.00049184667602934 0.162915385471919
0.000491886984714682 0.162909497384149
0.000491887199322601 0.162909466150267
};
\addlegendentry{Velocity envelope}
\end{axis}

\end{tikzpicture}


==> thermoacoustics_fields.tikz <==
\begin{tikzpicture}
    \footnotesize

    \begin{axis}[
        axis line style={draw=none},
        width=\textwidth/3,
        title={a: \(k = 10^2;\ p = 0.5\)},
        name=plot0,
        ylabel={Position \(x\) / mm},
        xmin=0, xmax=499,
        ymin=0, ymax=1,
        xticklabels={,,},
        title style={yshift=-7},
        tick align=outside,
        tick pos=left,
    ]
        \addplot graphics [xmin=0, xmax=499, ymin=0, ymax=1] {thermoac_f=1E2_p=0,5.png};
    \end{axis}

    \begin{axis}[
        axis line style={draw=none},
        width=\textwidth/3,
        title={b: \(k = 10^4;\ p = 0.5\)},
        name=plot1,
        at=(plot0.right of south east), anchor=left of south west,
        xmin=0, xmax=499,
        ymin=0, ymax=1,
        yticklabels={,,},
        xticklabels={,,},
        title style={yshift=-7},
        tick align=outside,
        tick pos=left,
    ]
        \addplot graphics [xmin=0, xmax=499, ymin=0, ymax=1] {thermoac_f=1E4_p=0,5.png};
    \end{axis}

    \begin{axis}[
        axis line style={draw=none},
        width=\textwidth/3,
        title={c: \(k = 10^7;\ p = 1\)},
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        xmin=0, xmax=499,
        ymin=0, ymax=1,
        yticklabels={,,},
        xticklabels={,,},
        title style={yshift=-7},
        tick align=outside,
        tick pos=left,
        point meta min=0,
        point meta max=1,
        colorbar,
        colormap/viridis,
        colorbar style={
            axis line style={draw=none},
            ymin=0, ymax=1,
            ylabel={Norm. Temperature},
            tick align=outside,
            tick pos=right,
            at={(1.05,0.5)},
            anchor=west,
            width=0.04*\pgfkeysvalueof{/pgfplots/parent axis width},
        },
    ]
        \addplot graphics [xmin=0, xmax=499, ymin=0, ymax=1] {thermoac_f=1E7_p=1.png};
    \end{axis}

    \begin{axis}[
        axis line style={draw=none},
        width=\textwidth/3,
        title={d: \(k = 10^{15};\ p = 2\)},
        name=plot3,
        at=(plot0.below south west), anchor=above north west,
        xlabel={Time \(t\) / \textmu s},
        ylabel={Position \(x\) / mm},
        xmin=0, xmax=499,
        ymin=0, ymax=1,
        title style={yshift=-7},
        tick align=outside,
        tick pos=left,
    ]
        \addplot graphics [xmin=0, xmax=499, ymin=0, ymax=1] {thermoac_f=1E15_p=2.png};
    \end{axis}

    \begin{axis}[
        axis line style={draw=none},
        width=\textwidth/3,
        title={e: \(\al = 1.2;\ b = 10^{18}\)},
        name=plot4,
        at=(plot3.right of south east), anchor=left of south west,
        xlabel={Time \(t\) / \textmu s},
        xmin=0, xmax=499,
        ymin=0, ymax=1,
        yticklabels={,,},
        title style={yshift=-7},
        tick align=outside,
        tick pos=left,
    ]
        \addplot graphics [xmin=0, xmax=499, ymin=0, ymax=1] {thermoac_exp_a=1,2_b=1E18.png};
    \end{axis}

    \begin{axis}[
        axis line style={draw=none},
        width=\textwidth/3,
        title={f: \(\al = 2;\ b = 10^{14}\)},
        name=plot5,
        at=(plot4.right of south east), anchor=left of south west,
        xlabel={Time \(t\) / \textmu s},
        xmin=0, xmax=499,
        ymin=0, ymax=1,
        yticklabels={,,},
        title style={yshift=-7},
        tick align=outside,
        tick pos=left,
        point meta min=0,
        point meta max=1,
        colorbar,
        colormap/viridis,
        colorbar style={
            axis line style={draw=none},
            ymin=0, ymax=1,
            ylabel={Norm. Temperature},
            tick align=outside,
            tick pos=right,
            at={(1.05,0.5)},
            anchor=west,
            width=0.04*\pgfkeysvalueof{/pgfplots/parent axis width},
        },
    ]
        \addplot graphics [xmin=0, xmax=499, ymin=0, ymax=1] {thermoac_exp_a=2_b=1E14.png};
    \end{axis}

\end{tikzpicture}

